Relaxed Paxos: Quorum Intersection Revisited (Again)

Distributed consensus, the ability to reach agreement in the face of failures, is a fundamental primitive for constructing reliable distributed systems. The Paxos algorithm is synonymous with consensus and widely utilized in production. Paxos uses two phases: phase one and phase two, each requiring a quorum of acceptors, to reach consensus during a round of the protocol. Traditionally, Paxos requires that all quorums, regardless of phase or round, intersect and majorities are often used for this purpose. Flexible Paxos proved that it is only necessary for phase one quorum of a given round to intersect with the phase two quorums of all previous rounds. In this paper, we re-examine how Paxos approaches the problem of consensus. We look again at quorum intersection in Flexible Paxos and observe that quorum intersection can be safely weakened further. Most notably, we observe that if a proposer learns that a value was proposed in some previous round then its phase one no longer needs to intersect with the phase two quorums from that round or from any previous rounds. Furthermore, in order to provide an intuitive explanation of our results, we propose a novel abstraction for reasoning about Paxos which utilizes write-once registers.

==> figs/decision_state_machine.tex <==
\begin{figure}
  \centering
  \begin{footnotesize}
  \begin{tikzpicture}[node distance=1.2cm,every state/.style={thick, fill=gray!10}]
    \node[state,initial] (any) {\textsc{Any}};
    \node[state, right of=any,xshift=2cm,align=center] (maybe) {\textsc{Maybe} \\ $v$};
    \node[state, right of=maybe,xshift=1cm,yshift=2cm] (no) {\textsc{None}};
    \node[state, below of=no,yshift=-2cm,align=center] (yes) {\textsc{Decided} \\ $v$};

    % edges to maybe
    \draw[->,thick,above,align=center,pos=0.5] (any) edge node{$\exists i'\geq i: a[i']=v$} (maybe);

    % edges to decided
    \draw[->,thick,below left ,align=center,pos=0.75, bend right] (any) edge node{$\forall a\in Q: a[i]=v$} (yes);
    \draw[->,thick,below left,align=left,pos=0.9] (maybe) edge node{$\forall a\in Q: a[i]=v$} (yes);

    % edges to no
    \draw[->,thick,above left ,align=center,pos=0.75, bend left] (any) edge node{$\exists a\in Q: a[i]=\bot$} (no);
    \draw[->,thick,below right,align=left,pos=0.5] (maybe) edge node{$\exists a\in Q: a[i]=\bot$ \\ $\exists i'>i, v' \neq v: a[i']=v'$} (no);


  \end{tikzpicture}
\end{footnotesize}
  \caption{Computing the decisions state for quorum $Q \in \mathcal{Q}_i$ over round $i$. We use $a[i]=v$ as shorthand for when a proposer has read value $v$ from register $r_i$ on acceptor $a$. }
  \label{fig:decision_state_machine}
\end{figure}


==> figs/paxos_msd.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \draw [-] (0.5,1) node[left] {$p_0$} -- (3.5,1);
    \draw [-] (5,1) node[left] {$p_1$} -- (10,1);
    \draw [->] (-2,0.5) node[left] {$a_0$} -- (12,0.5);
    \draw [->] (-2,0) node[left] {$a_1$} -- (12,0);
    \draw [->] (-2,-0.5) node[left] {$a_2$} -- (12,-0.5);


    \draw [->,thick] (1,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2a},0,A\rangle$} -- (1.5,0.5);
    \draw [<-,thick] (2,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},0,A\rangle$} -- (1.5,0.5);
    \draw [->,thick] (1,1) -- (2,0);
    \draw [<-,thick] (3,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},0,A\rangle$} -- (2,0);

    \draw [->,thick] (1+4.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1a},1\rangle$} -- (1.5+4.5,0.5);
    \draw [<-,thick] (2+4.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1b},1,\{r_0:A\}\rangle$} -- (1.5+4.5,0.5);


    \draw [->,thick] (4+3.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2a},1,A\rangle$} -- (4.5+3.5,0.5);
    \draw [<-,thick] (5+3.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},1,A\rangle$} -- (4.5+3.5,0.5);
    \draw [->,thick] (4+3.5,1) -- (5+3.5,0);
    \draw [<-,thick] (6+3.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},1,A\rangle$} -- (5+3.5,0);
  \end{tikzpicture}
  \caption{Sample message exchange for Relaxed Paxos between two proposers ($\{p_0,p_1\}$) and three acceptors ($\{a_0,a_1,a_2\}$). Majority quorums (Figure ~\ref{fig:example_configs/3s_paxos}) are used. Some messages are omitted for simplicity. Corresponding examples of the proposer's state table and decision table are given in Figure~\ref{fig:paxos_decision} for proposer $p_0$ and Figure~\ref{fig:paxostwo_decision} for proposer $p_1$.}
  \label{fig:paxos_msd}
\end{figure*}

% \begin{figure}
%   \centering
%   \begin{tikzpicture}
%     \draw [-] (0,1) node[left] {$C0$} -- (6,1);
%     \draw [-] (7,1) node[left] {$C1$} -- (13,1);
%     \draw [->] (0,0.5) node[left] {$S0$} -- (13,0.5);
%     \draw [->] (0,0) node[left] {$S1$} -- (13,0);


%     \draw [->,thick] (1-0.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1a},0\rangle$} -- (1.5-0.5,0.5);
%     \draw [<-,thick] (2-0.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1b},0,\{\}\rangle$} -- (1.5-0.5,0.5);
%     \draw [->,thick] (1-0.5,1) -- (2-0.5,0);
%     \draw [<-,thick] (3-0.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1b},0,\{\}\rangle$} -- (2-0.5,0);

%     \draw [->,thick] (4-0.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2a},0,A\rangle$} -- (4.5-0.5,0.5);
%     \draw [<-,thick] (5-0.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},0,A\rangle$} -- (4.5-0.5,0.5);
%     \draw [->,thick] (4-0.5,1) -- (5-0.5,0);
%     \draw [<-,thick] (6-0.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},0,A\rangle$} -- (5-0.5,0);

%     \draw [->,thick] (1+6.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1a},1\rangle$} -- (1.5+6.5,0.5);
%     \draw [<-,thick] (2+6.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1b},1,\{r_0:A\}\rangle$} -- (1.5+6.5,0.5);
%     \draw [->,thick] (1+6.5,1) -- (2+6.5,0);
%     \draw [<-,thick] (3+6.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P1b},1,\{r_0:A\}\rangle$} -- (2+6.5,0);

%     \draw [->,thick] (4+6.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2a},1,A\rangle$} -- (4.5+6.5,0.5);
%     \draw [<-,thick] (5+6.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},1,A\rangle$} -- (4.5+6.5,0.5);
%     \draw [->,thick] (4+6.5,1) -- (5+6.5,0);
%     \draw [<-,thick] (6+6.5,1) node[rotate=50,above,anchor=west] {$\langle\textsc{P2b},1,A\rangle$} -- (5+6.5,0);
%   \end{tikzpicture}
%   \caption{Sample message exchange for Paxos}
%   \label{fig:paxos_msd}
% \end{figure}

